Analysis of a particle antiparticle description of a soliton cellular automaton

We present a derivation of a formula that gives dynamics of an integrable cellular automaton associated with crystal bases. This automaton is related to type D affine Lie algebra and contains usual box-ball systems as a special case. The dynamics is described by means of such objects as carriers, particles, and antiparticles. We derive it from an analysis of a recently obtained formula of the combinatorial R (an intertwiner between tensor products of crystals) that was found in a study of geometric crystals.

==> (inline-0) <==
\begin{picture}( 52.5500, 44.5300)( 25.2000,-53.8300)
% LINE 1 0 3 0
% 6 3670 5180 3670 5383 3670 5383 3873 5383 3873 5383 3873 5180
% 
\special{pn 13}%
\special{pa 3670 5180}%
\special{pa 3670 5384}%
\special{fp}%
\special{pa 3670 5384}%
\special{pa 3874 5384}%
\special{fp}%
\special{pa 3874 5384}%
\special{pa 3874 5180}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 3301 1678 3344 1722 3640 1864 3640 1864
% 
\special{pn 13}%
\special{ar 3302 1678 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2613 1678 2657 1722 2953 1864 2953 1864
% 
\special{pn 13}%
\special{ar 2614 1678 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2526 1262 2526 1616
% 
\special{pn 13}%
\special{pa 2526 1262}%
\special{pa 2526 1616}%
\special{fp}%
% LINE 1 0 3 0
% 2 3397 1616 3397 1262
% 
\special{pn 13}%
\special{pa 3398 1616}%
\special{pa 3398 1262}%
\special{fp}%
% LINE 1 0 3 0
% 2 2526 1616 3397 1616
% 
\special{pn 13}%
\special{pa 2526 1616}%
\special{pa 3398 1616}%
\special{fp}%
% STR 2 0 3 0
% 3 2739 1493 2739 1582 2 0
% $\cdots$
\put(27.3900,-15.8200){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 1 0 3 0
% 6 3670 944 3670 1146 3670 1146 3873 1146 3873 1146 3873 944
% 
\special{pn 13}%
\special{pa 3670 944}%
\special{pa 3670 1146}%
\special{fp}%
\special{pa 3670 1146}%
\special{pa 3874 1146}%
\special{fp}%
\special{pa 3874 1146}%
\special{pa 3874 944}%
\special{fp}%
% LINE 1 0 3 0
% 6 3670 1754 3670 1957 3670 1957 3873 1957 3873 1957 3873 1754
% 
\special{pn 13}%
\special{pa 3670 1754}%
\special{pa 3670 1958}%
\special{fp}%
\special{pa 3670 1958}%
\special{pa 3874 1958}%
\special{fp}%
\special{pa 3874 1958}%
\special{pa 3874 1754}%
\special{fp}%
% STR 2 0 3 0
% 3 3736 1832 3736 1882 2 0
% $a$
\put(37.3600,-18.8200){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 3767 1850 3767 1921 3794 1911 3794 1911
% 
\special{pn 13}%
\special{ar 3768 1850 72 72  0.0000000 6.2831853}%
% VECTOR 1 0 3 0
% 4 3508 1430 3994 1430 3759 1227 3759 1681
% 
\special{pn 13}%
\special{pa 3508 1430}%
\special{pa 3994 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 3994 1430}%
\special{pa 3928 1410}%
\special{pa 3942 1430}%
\special{pa 3928 1450}%
\special{pa 3994 1430}%
\special{fp}%
\special{pa 3760 1228}%
\special{pa 3760 1682}%
\special{fp}%
\special{sh 1}%
\special{pa 3760 1682}%
\special{pa 3780 1614}%
\special{pa 3760 1628}%
\special{pa 3740 1614}%
\special{pa 3760 1682}%
\special{fp}%
% LINE 1 0 3 0
% 6 3670 2888 3670 3091 3670 3091 3873 3091 3873 3091 3873 2888
% 
\special{pn 13}%
\special{pa 3670 2888}%
\special{pa 3670 3092}%
\special{fp}%
\special{pa 3670 3092}%
\special{pa 3874 3092}%
\special{fp}%
\special{pa 3874 3092}%
\special{pa 3874 2888}%
\special{fp}%
% LINE 1 0 3 0
% 6 3670 2105 3670 2307 3670 2307 3873 2307 3873 2307 3873 2105
% 
\special{pn 13}%
\special{pa 3670 2106}%
\special{pa 3670 2308}%
\special{fp}%
\special{pa 3670 2308}%
\special{pa 3874 2308}%
\special{fp}%
\special{pa 3874 2308}%
\special{pa 3874 2106}%
\special{fp}%
% STR 2 0 3 0
% 3 3736 2183 3736 2233 2 0
% $a$
\put(37.3600,-22.3300){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 3767 2202 3767 2271 3794 2262 3794 2262
% 
\special{pn 13}%
\special{ar 3768 2202 70 70  0.0000000 6.2831853}%
% VECTOR 1 0 3 0
% 4 3508 2564 3994 2564 3759 2362 3759 2815
% 
\special{pn 13}%
\special{pa 3508 2564}%
\special{pa 3994 2564}%
\special{fp}%
\special{sh 1}%
\special{pa 3994 2564}%
\special{pa 3928 2544}%
\special{pa 3942 2564}%
\special{pa 3928 2584}%
\special{pa 3994 2564}%
\special{fp}%
\special{pa 3760 2362}%
\special{pa 3760 2816}%
\special{fp}%
\special{sh 1}%
\special{pa 3760 2816}%
\special{pa 3780 2748}%
\special{pa 3760 2762}%
\special{pa 3740 2748}%
\special{pa 3760 2816}%
\special{fp}%
% STR 2 0 3 0
% 3 3735 4118 3735 4168 2 0
% $b$
\put(37.3500,-41.6800){\makebox(0,0)[lb]{$b$}}%
% CIRCLE 1 0 3 0
% 4 3767 4118 3767 4189 3794 4179 3794 4179
% 
\special{pn 13}%
\special{ar 3768 4118 72 72  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 6 3670 4022 3670 4225 3670 4225 3873 4225 3873 4225 3873 4022
% 
\special{pn 13}%
\special{pa 3670 4022}%
\special{pa 3670 4226}%
\special{fp}%
\special{pa 3670 4226}%
\special{pa 3874 4226}%
\special{fp}%
\special{pa 3874 4226}%
\special{pa 3874 4022}%
\special{fp}%
% STR 2 0 3 0
% 3 3735 3308 3735 3358 2 0
% $b$
\put(37.3500,-33.5800){\makebox(0,0)[lb]{$b$}}%
% CIRCLE 1 0 3 0
% 4 3767 3308 3767 3379 3794 3369 3794 3369
% 
\special{pn 13}%
\special{ar 3768 3308 72 72  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 6 3670 3212 3670 3415 3670 3415 3873 3415 3873 3415 3873 3212
% 
\special{pn 13}%
\special{pa 3670 3212}%
\special{pa 3670 3416}%
\special{fp}%
\special{pa 3670 3416}%
\special{pa 3874 3416}%
\special{fp}%
\special{pa 3874 3416}%
\special{pa 3874 3212}%
\special{fp}%
% LINE 1 0 3 0
% 6 6424 944 6424 1146 6424 1146 6627 1146 6627 1146 6627 944
% 
\special{pn 13}%
\special{pa 6424 944}%
\special{pa 6424 1146}%
\special{fp}%
\special{pa 6424 1146}%
\special{pa 6628 1146}%
\special{fp}%
\special{pa 6628 1146}%
\special{pa 6628 944}%
\special{fp}%
% CIRCLE 1 0 1 0
% 4 6513 1859 6513 1929 6539 1919 6539 1919
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 6514 1860 70 70  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 6 6411 1760 6411 1962 6411 1962 6615 1962 6615 1962 6615 1760
% 
\special{pn 13}%
\special{pa 6412 1760}%
\special{pa 6412 1962}%
\special{fp}%
\special{pa 6412 1962}%
\special{pa 6616 1962}%
\special{fp}%
\special{pa 6616 1962}%
\special{pa 6616 1760}%
\special{fp}%
% LINE 1 0 3 0
% 6 6411 2092 6411 2294 6411 2294 6615 2294 6615 2294 6615 2092
% 
\special{pn 13}%
\special{pa 6412 2092}%
\special{pa 6412 2294}%
\special{fp}%
\special{pa 6412 2294}%
\special{pa 6616 2294}%
\special{fp}%
\special{pa 6616 2294}%
\special{pa 6616 2092}%
\special{fp}%
% CIRCLE 1 0 1 0
% 4 6513 2191 6513 2261 6539 2253 6539 2253
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 6514 2192 70 70  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6560 2999 6560 3050 3 0
% $\overline{a}$
\put(65.6000,-30.5000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 1
% 4 6505 2993 6505 3064 6529 3053 6529 3053
% 
\special{pn 13}%
\special{ar 6506 2994 72 72  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 6 6408 2896 6408 3099 6408 3099 6610 3099 6610 3099 6610 2896
% 
\special{pn 13}%
\special{pa 6408 2896}%
\special{pa 6408 3100}%
\special{fp}%
\special{pa 6408 3100}%
\special{pa 6610 3100}%
\special{fp}%
\special{pa 6610 3100}%
\special{pa 6610 2896}%
\special{fp}%
% LINE 1 0 3 0
% 6 6408 4041 6408 4243 6408 4243 6610 4243 6610 4243 6610 4041
% 
\special{pn 13}%
\special{pa 6408 4042}%
\special{pa 6408 4244}%
\special{fp}%
\special{pa 6408 4244}%
\special{pa 6610 4244}%
\special{fp}%
\special{pa 6610 4244}%
\special{pa 6610 4042}%
\special{fp}%
% LINE 1 0 3 0
% 6 6392 3231 6392 3433 6392 3433 6594 3433 6594 3433 6594 3231
% 
\special{pn 13}%
\special{pa 6392 3232}%
\special{pa 6392 3434}%
\special{fp}%
\special{pa 6392 3434}%
\special{pa 6594 3434}%
\special{fp}%
\special{pa 6594 3434}%
\special{pa 6594 3232}%
\special{fp}%
% LINE 1 0 3 0
% 6 3670 4370 3670 4573 3670 4573 3873 4573 3873 4573 3873 4370
% 
\special{pn 13}%
\special{pa 3670 4370}%
\special{pa 3670 4574}%
\special{fp}%
\special{pa 3670 4574}%
\special{pa 3874 4574}%
\special{fp}%
\special{pa 3874 4574}%
\special{pa 3874 4370}%
\special{fp}%
% STR 2 0 3 0
% 3 3180 1510 3180 1560 2 0
% $a$
\put(31.8000,-15.6000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 3211 1528 3211 1599 3238 1589 3238 1589
% 
\special{pn 13}%
\special{ar 3212 1528 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2590 1510 2590 1560 2 0
% $a$
\put(25.9000,-15.6000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 2621 1528 2621 1599 2648 1589 2648 1589
% 
\special{pn 13}%
\special{ar 2622 1528 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3010 1510 3010 1560 2 0
% $a$
\put(30.1000,-15.6000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 3041 1528 3041 1599 3068 1589 3068 1589
% 
\special{pn 13}%
\special{ar 3042 1528 72 72  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4925 1656 4968 1700 5264 1842 5264 1842
% 
\special{pn 13}%
\special{ar 4926 1656 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4237 1656 4281 1700 4577 1842 4577 1842
% 
\special{pn 13}%
\special{ar 4238 1656 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4150 1240 4150 1594
% 
\special{pn 13}%
\special{pa 4150 1240}%
\special{pa 4150 1594}%
\special{fp}%
% LINE 1 0 3 0
% 2 5021 1594 5021 1240
% 
\special{pn 13}%
\special{pa 5022 1594}%
\special{pa 5022 1240}%
\special{fp}%
% LINE 1 0 3 0
% 2 4150 1594 5021 1594
% 
\special{pn 13}%
\special{pa 4150 1594}%
\special{pa 5022 1594}%
\special{fp}%
% STR 2 0 3 0
% 3 4363 1471 4363 1560 2 0
% $\cdots$
\put(43.6300,-15.6000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 4214 1488 4214 1538 2 0
% $a$
\put(42.1400,-15.3800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 4245 1506 4245 1577 4272 1567 4272 1567
% 
\special{pn 13}%
\special{ar 4246 1506 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4634 1488 4634 1538 2 0
% $a$
\put(46.3400,-15.3800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 4665 1506 4665 1577 4692 1567 4692 1567
% 
\special{pn 13}%
\special{ar 4666 1506 72 72  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 6055 1651 6098 1695 6394 1837 6394 1837
% 
\special{pn 13}%
\special{ar 6056 1652 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5367 1651 5411 1695 5707 1837 5707 1837
% 
\special{pn 13}%
\special{ar 5368 1652 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5280 1235 5280 1589
% 
\special{pn 13}%
\special{pa 5280 1236}%
\special{pa 5280 1590}%
\special{fp}%
% LINE 1 0 3 0
% 2 6151 1589 6151 1235
% 
\special{pn 13}%
\special{pa 6152 1590}%
\special{pa 6152 1236}%
\special{fp}%
% LINE 1 0 3 0
% 2 5280 1589 6151 1589
% 
\special{pn 13}%
\special{pa 5280 1590}%
\special{pa 6152 1590}%
\special{fp}%
% STR 2 0 3 0
% 3 5493 1466 5493 1555 2 0
% $\cdots$
\put(54.9300,-15.5500){\makebox(0,0)[lb]{$\cdots$}}%
% VECTOR 1 0 3 0
% 4 6262 1403 6748 1403 6513 1200 6513 1654
% 
\special{pn 13}%
\special{pa 6262 1404}%
\special{pa 6748 1404}%
\special{fp}%
\special{sh 1}%
\special{pa 6748 1404}%
\special{pa 6682 1384}%
\special{pa 6696 1404}%
\special{pa 6682 1424}%
\special{pa 6748 1404}%
\special{fp}%
\special{pa 6514 1200}%
\special{pa 6514 1654}%
\special{fp}%
\special{sh 1}%
\special{pa 6514 1654}%
\special{pa 6534 1588}%
\special{pa 6514 1602}%
\special{pa 6494 1588}%
\special{pa 6514 1654}%
\special{fp}%
% STR 2 0 3 0
% 3 5934 1483 5934 1533 2 0
% $a$
\put(59.3400,-15.3300){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 5965 1501 5965 1572 5992 1562 5992 1562
% 
\special{pn 13}%
\special{ar 5966 1502 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5344 1483 5344 1533 2 0
% $a$
\put(53.4400,-15.3300){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 5375 1501 5375 1572 5402 1562 5402 1562
% 
\special{pn 13}%
\special{ar 5376 1502 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5764 1483 5764 1533 2 0
% $a$
\put(57.6400,-15.3300){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 5795 1501 5795 1572 5822 1562 5822 1562
% 
\special{pn 13}%
\special{ar 5796 1502 72 72  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 7679 1629 7722 1673 8018 1815 8018 1815
% 
\special{pn 13}%
\special{ar 7680 1630 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 6991 1629 7035 1673 7331 1815 7331 1815
% 
\special{pn 13}%
\special{ar 6992 1630 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 6904 1213 6904 1567
% 
\special{pn 13}%
\special{pa 6904 1214}%
\special{pa 6904 1568}%
\special{fp}%
% LINE 1 0 3 0
% 2 7775 1567 7775 1213
% 
\special{pn 13}%
\special{pa 7776 1568}%
\special{pa 7776 1214}%
\special{fp}%
% LINE 1 0 3 0
% 2 6904 1567 7775 1567
% 
\special{pn 13}%
\special{pa 6904 1568}%
\special{pa 7776 1568}%
\special{fp}%
% STR 2 0 3 0
% 3 7117 1444 7117 1533 2 0
% $\cdots$
\put(71.1700,-15.3300){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 6968 1461 6968 1511 2 0
% $a$
\put(69.6800,-15.1100){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 6999 1479 6999 1550 7026 1540 7026 1540
% 
\special{pn 13}%
\special{ar 7000 1480 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 7388 1461 7388 1511 2 0
% $a$
\put(73.8800,-15.1100){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 7419 1479 7419 1550 7446 1540 7446 1540
% 
\special{pn 13}%
\special{ar 7420 1480 72 72  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3305 2786 3348 2830 3644 2972 3644 2972
% 
\special{pn 13}%
\special{ar 3306 2786 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2617 2786 2661 2830 2957 2972 2957 2972
% 
\special{pn 13}%
\special{ar 2618 2786 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2530 2370 2530 2724
% 
\special{pn 13}%
\special{pa 2530 2370}%
\special{pa 2530 2724}%
\special{fp}%
% LINE 1 0 3 0
% 2 3401 2724 3401 2370
% 
\special{pn 13}%
\special{pa 3402 2724}%
\special{pa 3402 2370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2530 2724 3401 2724
% 
\special{pn 13}%
\special{pa 2530 2724}%
\special{pa 3402 2724}%
\special{fp}%
% STR 2 0 3 0
% 3 2743 2601 2743 2690 2 0
% $\cdots$
\put(27.4300,-26.9000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 2594 2618 2594 2668 2 0
% $a$
\put(25.9400,-26.6800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 2625 2636 2625 2707 2652 2697 2652 2697
% 
\special{pn 13}%
\special{ar 2626 2636 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3014 2618 3014 2668 2 0
% $a$
\put(30.1400,-26.6800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 3045 2636 3045 2707 3072 2697 3072 2697
% 
\special{pn 13}%
\special{ar 3046 2636 72 72  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4915 2776 4958 2820 5254 2962 5254 2962
% 
\special{pn 13}%
\special{ar 4916 2776 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4227 2776 4271 2820 4567 2962 4567 2962
% 
\special{pn 13}%
\special{ar 4228 2776 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4140 2360 4140 2714
% 
\special{pn 13}%
\special{pa 4140 2360}%
\special{pa 4140 2714}%
\special{fp}%
% LINE 1 0 3 0
% 2 5011 2714 5011 2360
% 
\special{pn 13}%
\special{pa 5012 2714}%
\special{pa 5012 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 4140 2714 5011 2714
% 
\special{pn 13}%
\special{pa 4140 2714}%
\special{pa 5012 2714}%
\special{fp}%
% STR 2 0 3 0
% 3 4353 2591 4353 2680 2 0
% $\cdots$
\put(43.5300,-26.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 4794 2608 4794 2658 2 0
% $a$
\put(47.9400,-26.5800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 4825 2626 4825 2697 4852 2687 4852 2687
% 
\special{pn 13}%
\special{ar 4826 2626 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4204 2608 4204 2658 2 0
% $a$
\put(42.0400,-26.5800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 4235 2626 4235 2697 4262 2687 4262 2687
% 
\special{pn 13}%
\special{ar 4236 2626 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4624 2608 4624 2658 2 0
% $a$
\put(46.2400,-26.5800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 4655 2626 4655 2697 4682 2687 4682 2687
% 
\special{pn 13}%
\special{ar 4656 2626 72 72  0.0000000 6.2831853}%
% VECTOR 1 0 3 0
% 4 6258 2544 6744 2544 6509 2342 6509 2795
% 
\special{pn 13}%
\special{pa 6258 2544}%
\special{pa 6744 2544}%
\special{fp}%
\special{sh 1}%
\special{pa 6744 2544}%
\special{pa 6678 2524}%
\special{pa 6692 2544}%
\special{pa 6678 2564}%
\special{pa 6744 2544}%
\special{fp}%
\special{pa 6510 2342}%
\special{pa 6510 2796}%
\special{fp}%
\special{sh 1}%
\special{pa 6510 2796}%
\special{pa 6530 2728}%
\special{pa 6510 2742}%
\special{pa 6490 2728}%
\special{pa 6510 2796}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 6055 2766 6098 2810 6394 2952 6394 2952
% 
\special{pn 13}%
\special{ar 6056 2766 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5367 2766 5411 2810 5707 2952 5707 2952
% 
\special{pn 13}%
\special{ar 5368 2766 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5280 2350 5280 2704
% 
\special{pn 13}%
\special{pa 5280 2350}%
\special{pa 5280 2704}%
\special{fp}%
% LINE 1 0 3 0
% 2 6151 2704 6151 2350
% 
\special{pn 13}%
\special{pa 6152 2704}%
\special{pa 6152 2350}%
\special{fp}%
% LINE 1 0 3 0
% 2 5280 2704 6151 2704
% 
\special{pn 13}%
\special{pa 5280 2704}%
\special{pa 6152 2704}%
\special{fp}%
% STR 2 0 3 0
% 3 5493 2581 5493 2670 2 0
% $\cdots$
\put(54.9300,-26.7000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 5344 2598 5344 2648 2 0
% $a$
\put(53.4400,-26.4800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 5375 2616 5375 2687 5402 2677 5402 2677
% 
\special{pn 13}%
\special{ar 5376 2616 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5764 2598 5764 2648 2 0
% $a$
\put(57.6400,-26.4800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 5795 2616 5795 2687 5822 2677 5822 2677
% 
\special{pn 13}%
\special{ar 5796 2616 72 72  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 7665 2756 7708 2800 8004 2942 8004 2942
% 
\special{pn 13}%
\special{ar 7666 2756 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 6977 2756 7021 2800 7317 2942 7317 2942
% 
\special{pn 13}%
\special{ar 6978 2756 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 6890 2340 6890 2694
% 
\special{pn 13}%
\special{pa 6890 2340}%
\special{pa 6890 2694}%
\special{fp}%
% LINE 1 0 3 0
% 2 7761 2694 7761 2340
% 
\special{pn 13}%
\special{pa 7762 2694}%
\special{pa 7762 2340}%
\special{fp}%
% LINE 1 0 3 0
% 2 6890 2694 7761 2694
% 
\special{pn 13}%
\special{pa 6890 2694}%
\special{pa 7762 2694}%
\special{fp}%
% STR 2 0 3 0
% 3 7103 2571 7103 2660 2 0
% $\cdots$
\put(71.0300,-26.6000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 7544 2588 7544 2638 2 0
% $a$
\put(75.4400,-26.3800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 7575 2606 7575 2677 7602 2667 7602 2667
% 
\special{pn 13}%
\special{ar 7576 2606 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6954 2588 6954 2638 2 0
% $a$
\put(69.5400,-26.3800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 6985 2606 6985 2677 7012 2667 7012 2667
% 
\special{pn 13}%
\special{ar 6986 2606 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 7374 2588 7374 2638 2 0
% $a$
\put(73.7400,-26.3800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 7405 2606 7405 2677 7432 2667 7432 2667
% 
\special{pn 13}%
\special{ar 7406 2606 72 72  0.0000000 6.2831853}%
% VECTOR 1 0 3 0
% 4 3508 3714 3994 3714 3759 3512 3759 3965
% 
\special{pn 13}%
\special{pa 3508 3714}%
\special{pa 3994 3714}%
\special{fp}%
\special{sh 1}%
\special{pa 3994 3714}%
\special{pa 3928 3694}%
\special{pa 3942 3714}%
\special{pa 3928 3734}%
\special{pa 3994 3714}%
\special{fp}%
\special{pa 3760 3512}%
\special{pa 3760 3966}%
\special{fp}%
\special{sh 1}%
\special{pa 3760 3966}%
\special{pa 3780 3898}%
\special{pa 3760 3912}%
\special{pa 3740 3898}%
\special{pa 3760 3966}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 3305 3936 3348 3980 3644 4122 3644 4122
% 
\special{pn 13}%
\special{ar 3306 3936 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2617 3936 2661 3980 2957 4122 2957 4122
% 
\special{pn 13}%
\special{ar 2618 3936 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2530 3520 2530 3874
% 
\special{pn 13}%
\special{pa 2530 3520}%
\special{pa 2530 3874}%
\special{fp}%
% LINE 1 0 3 0
% 2 3401 3874 3401 3520
% 
\special{pn 13}%
\special{pa 3402 3874}%
\special{pa 3402 3520}%
\special{fp}%
% LINE 1 0 3 0
% 2 2530 3874 3401 3874
% 
\special{pn 13}%
\special{pa 2530 3874}%
\special{pa 3402 3874}%
\special{fp}%
% STR 2 0 3 0
% 3 2743 3751 2743 3840 2 0
% $\cdots$
\put(27.4300,-38.4000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 2594 3768 2594 3818 2 0
% $a$
\put(25.9400,-38.1800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 2625 3786 2625 3857 2652 3847 2652 3847
% 
\special{pn 13}%
\special{ar 2626 3786 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3014 3768 3014 3818 2 0
% $a$
\put(30.1400,-38.1800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 3045 3786 3045 3857 3072 3847 3072 3847
% 
\special{pn 13}%
\special{ar 3046 3786 72 72  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4915 3926 4958 3970 5254 4112 5254 4112
% 
\special{pn 13}%
\special{ar 4916 3926 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4227 3926 4271 3970 4567 4112 4567 4112
% 
\special{pn 13}%
\special{ar 4228 3926 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4140 3510 4140 3864
% 
\special{pn 13}%
\special{pa 4140 3510}%
\special{pa 4140 3864}%
\special{fp}%
% LINE 1 0 3 0
% 2 5011 3864 5011 3510
% 
\special{pn 13}%
\special{pa 5012 3864}%
\special{pa 5012 3510}%
\special{fp}%
% LINE 1 0 3 0
% 2 4140 3864 5011 3864
% 
\special{pn 13}%
\special{pa 4140 3864}%
\special{pa 5012 3864}%
\special{fp}%
% STR 2 0 3 0
% 3 4353 3741 4353 3830 2 0
% $\cdots$
\put(43.5300,-38.3000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 4204 3758 4204 3808 2 0
% $a$
\put(42.0400,-38.0800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 4235 3776 4235 3847 4262 3837 4262 3837
% 
\special{pn 13}%
\special{ar 4236 3776 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4624 3758 4624 3808 2 0
% $a$
\put(46.2400,-38.0800){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 1
% 4 4655 3776 4655 3847 4682 3837 4682 3837
% 
\special{pn 13}%
\special{ar 4656 3776 72 72  0.0000000 6.2831853}%
% VECTOR 1 0 3 0
% 4 6258 3704 6744 3704 6509 3502 6509 3955
% 
\special{pn 13}%
\special{pa 6258 3704}%
\special{pa 6744 3704}%
\special{fp}%
\special{sh 1}%
\special{pa 6744 3704}%
\special{pa 6678 3684}%
\special{pa 6692 3704}%
\special{pa 6678 3724}%
\special{pa 6744 3704}%
\special{fp}%
\special{pa 6510 3502}%
\special{pa 6510 3956}%
\special{fp}%
\special{sh 1}%
\special{pa 6510 3956}%
\special{pa 6530 3888}%
\special{pa 6510 3902}%
\special{pa 6490 3888}%
\special{pa 6510 3956}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 6055 3926 6098 3970 6394 4112 6394 4112
% 
\special{pn 13}%
\special{ar 6056 3926 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5367 3926 5411 3970 5707 4112 5707 4112
% 
\special{pn 13}%
\special{ar 5368 3926 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5280 3510 5280 3864
% 
\special{pn 13}%
\special{pa 5280 3510}%
\special{pa 5280 3864}%
\special{fp}%
% LINE 1 0 3 0
% 2 6151 3864 6151 3510
% 
\special{pn 13}%
\special{pa 6152 3864}%
\special{pa 6152 3510}%
\special{fp}%
% LINE 1 0 3 0
% 2 5280 3864 6151 3864
% 
\special{pn 13}%
\special{pa 5280 3864}%
\special{pa 6152 3864}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 7665 3916 7708 3960 8004 4102 8004 4102
% 
\special{pn 13}%
\special{ar 7666 3916 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 6977 3916 7021 3960 7317 4102 7317 4102
% 
\special{pn 13}%
\special{ar 6978 3916 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 6890 3500 6890 3854
% 
\special{pn 13}%
\special{pa 6890 3500}%
\special{pa 6890 3854}%
\special{fp}%
% LINE 1 0 3 0
% 2 7761 3854 7761 3500
% 
\special{pn 13}%
\special{pa 7762 3854}%
\special{pa 7762 3500}%
\special{fp}%
% LINE 1 0 3 0
% 2 6890 3854 7761 3854
% 
\special{pn 13}%
\special{pa 6890 3854}%
\special{pa 7762 3854}%
\special{fp}%
% VECTOR 1 0 3 0
% 4 3498 4854 3984 4854 3749 4652 3749 5105
% 
\special{pn 13}%
\special{pa 3498 4854}%
\special{pa 3984 4854}%
\special{fp}%
\special{sh 1}%
\special{pa 3984 4854}%
\special{pa 3918 4834}%
\special{pa 3932 4854}%
\special{pa 3918 4874}%
\special{pa 3984 4854}%
\special{fp}%
\special{pa 3750 4652}%
\special{pa 3750 5106}%
\special{fp}%
\special{sh 1}%
\special{pa 3750 5106}%
\special{pa 3770 5038}%
\special{pa 3750 5052}%
\special{pa 3730 5038}%
\special{pa 3750 5106}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 3295 5076 3338 5120 3634 5262 3634 5262
% 
\special{pn 13}%
\special{ar 3296 5076 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2607 5076 2651 5120 2947 5262 2947 5262
% 
\special{pn 13}%
\special{ar 2608 5076 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2520 4660 2520 5014
% 
\special{pn 13}%
\special{pa 2520 4660}%
\special{pa 2520 5014}%
\special{fp}%
% LINE 1 0 3 0
% 2 3391 5014 3391 4660
% 
\special{pn 13}%
\special{pa 3392 5014}%
\special{pa 3392 4660}%
\special{fp}%
% LINE 1 0 3 0
% 2 2520 5014 3391 5014
% 
\special{pn 13}%
\special{pa 2520 5014}%
\special{pa 3392 5014}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 4905 5066 4948 5110 5244 5252 5244 5252
% 
\special{pn 13}%
\special{ar 4906 5066 44 44  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4217 5066 4261 5110 4557 5252 4557 5252
% 
\special{pn 13}%
\special{ar 4218 5066 44 44  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4130 4650 4130 5004
% 
\special{pn 13}%
\special{pa 4130 4650}%
\special{pa 4130 5004}%
\special{fp}%
% LINE 1 0 3 0
% 2 5001 5004 5001 4650
% 
\special{pn 13}%
\special{pa 5002 5004}%
\special{pa 5002 4650}%
\special{fp}%
% LINE 1 0 3 0
% 2 4130 5004 5001 5004
% 
\special{pn 13}%
\special{pa 4130 5004}%
\special{pa 5002 5004}%
\special{fp}%
% STR 2 0 3 0
% 3 6560 4149 6560 4200 3 0
% $\overline{a}$
\put(65.6000,-42.0000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 1
% 4 6505 4143 6505 4214 6529 4203 6529 4203
% 
\special{pn 13}%
\special{ar 6506 4144 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6540 3329 6540 3380 3 0
% $\overline{a}$
\put(65.4000,-33.8000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 1
% 4 6485 3323 6485 3394 6509 3383 6509 3383
% 
\special{pn 13}%
\special{ar 6486 3324 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6570 1049 6570 1100 3 0
% $\overline{a}$
\put(65.7000,-11.0000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 1
% 4 6515 1043 6515 1114 6539 1103 6539 1103
% 
\special{pn 13}%
\special{ar 6516 1044 72 72  0.0000000 6.2831853}%
\end{picture}
\begin{picture}( 76.7000, 37.1000)(  6.6000,-47.9000)
% LINE 1 0 3 0
% 6 2900 1330 2900 1580 2900 1580 3150 1580 3150 1580 3150 1330
% 
\special{pn 13}%
\special{pa 2900 1330}%
\special{pa 2900 1580}%
\special{fp}%
\special{pa 2900 1580}%
\special{pa 3150 1580}%
\special{fp}%
\special{pa 3150 1580}%
\special{pa 3150 1330}%
\special{fp}%
% STR 2 0 3 0
% 3 5310 2450 5310 2550 2 0
% $\cdots$
\put(53.1000,-25.5000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 3170 2480 3170 2580 2 0
% $\cdots$
\put(31.7000,-25.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 6620 1470 6620 1570 2 0
% $\cdots$
\put(66.2000,-15.7000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 4450 1470 4450 1570 2 0
% $\cdots$
\put(44.5000,-15.7000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 3060 1436 3060 1500 3 0
% $\overline{a}$
\put(30.6000,-15.0000){\makebox(0,0)[rb]{$\overline{a}$}}%
% STR 2 0 3 0
% 3 3954 1436 3954 1500 3 0
% $\overline{a}$
\put(39.5400,-15.0000){\makebox(0,0)[rb]{$\overline{a}$}}%
% STR 2 0 3 0
% 3 3929 2443 3929 2505 3 0
% $\overline{a}$
\put(39.2900,-25.0500){\makebox(0,0)[rb]{$\overline{a}$}}%
% STR 2 0 3 0
% 3 4815 2431 4815 2493 3 0
% $\overline{a}$
\put(48.1500,-24.9300){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 3018 1462 3018 1548 3050 1537 3050 1537
% 
\special{pn 13}%
\special{ar 3018 1462 86 86  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 6 6925 2337 6925 2587 6925 2587 7175 2587 7175 2587 7175 2337
% 
\special{pn 13}%
\special{pa 6926 2338}%
\special{pa 6926 2588}%
\special{fp}%
\special{pa 6926 2588}%
\special{pa 7176 2588}%
\special{fp}%
\special{pa 7176 2588}%
\special{pa 7176 2338}%
\special{fp}%
% LINE 1 0 3 0
% 6 5907 2323 5907 2573 5907 2573 6157 2573 6157 2573 6157 2323
% 
\special{pn 13}%
\special{pa 5908 2324}%
\special{pa 5908 2574}%
\special{fp}%
\special{pa 5908 2574}%
\special{pa 6158 2574}%
\special{fp}%
\special{pa 6158 2574}%
\special{pa 6158 2324}%
\special{fp}%
% LINE 1 0 3 0
% 6 5532 2323 5532 2573 5532 2573 5782 2573 5782 2573 5782 2323
% 
\special{pn 13}%
\special{pa 5532 2324}%
\special{pa 5532 2574}%
\special{fp}%
\special{pa 5532 2574}%
\special{pa 5782 2574}%
\special{fp}%
\special{pa 5782 2574}%
\special{pa 5782 2324}%
\special{fp}%
% LINE 1 0 3 0
% 6 5025 2330 5025 2580 5025 2580 5275 2580 5275 2580 5275 2330
% 
\special{pn 13}%
\special{pa 5026 2330}%
\special{pa 5026 2580}%
\special{fp}%
\special{pa 5026 2580}%
\special{pa 5276 2580}%
\special{fp}%
\special{pa 5276 2580}%
\special{pa 5276 2330}%
\special{fp}%
% LINE 1 0 3 0
% 6 6925 1337 6925 1587 6925 1587 7175 1587 7175 1587 7175 1337
% 
\special{pn 13}%
\special{pa 6926 1338}%
\special{pa 6926 1588}%
\special{fp}%
\special{pa 6926 1588}%
\special{pa 7176 1588}%
\special{fp}%
\special{pa 7176 1588}%
\special{pa 7176 1338}%
\special{fp}%
% LINE 1 0 3 0
% 6 6300 1337 6300 1587 6300 1587 6550 1587 6550 1587 6550 1337
% 
\special{pn 13}%
\special{pa 6300 1338}%
\special{pa 6300 1588}%
\special{fp}%
\special{pa 6300 1588}%
\special{pa 6550 1588}%
\special{fp}%
\special{pa 6550 1588}%
\special{pa 6550 1338}%
\special{fp}%
% LINE 1 0 3 0
% 6 5925 1337 5925 1587 5925 1587 6175 1587 6175 1587 6175 1337
% 
\special{pn 13}%
\special{pa 5926 1338}%
\special{pa 5926 1588}%
\special{fp}%
\special{pa 5926 1588}%
\special{pa 6176 1588}%
\special{fp}%
\special{pa 6176 1588}%
\special{pa 6176 1338}%
\special{fp}%
% LINE 1 0 3 0
% 6 5025 1330 5025 1580 5025 1580 5275 1580 5275 1580 5275 1330
% 
\special{pn 13}%
\special{pa 5026 1330}%
\special{pa 5026 1580}%
\special{fp}%
\special{pa 5026 1580}%
\special{pa 5276 1580}%
\special{fp}%
\special{pa 5276 1580}%
\special{pa 5276 1330}%
\special{fp}%
% LINE 1 0 3 0
% 6 4650 2330 4650 2580 4650 2580 4900 2580 4900 2580 4900 2330
% 
\special{pn 13}%
\special{pa 4650 2330}%
\special{pa 4650 2580}%
\special{fp}%
\special{pa 4650 2580}%
\special{pa 4900 2580}%
\special{fp}%
\special{pa 4900 2580}%
\special{pa 4900 2330}%
\special{fp}%
% LINE 1 0 3 0
% 6 3775 2330 3775 2580 3775 2580 4025 2580 4025 2580 4025 2330
% 
\special{pn 13}%
\special{pa 3776 2330}%
\special{pa 3776 2580}%
\special{fp}%
\special{pa 3776 2580}%
\special{pa 4026 2580}%
\special{fp}%
\special{pa 4026 2580}%
\special{pa 4026 2330}%
\special{fp}%
% LINE 1 0 3 0
% 6 3400 2330 3400 2580 3400 2580 3650 2580 3650 2580 3650 2330
% 
\special{pn 13}%
\special{pa 3400 2330}%
\special{pa 3400 2580}%
\special{fp}%
\special{pa 3400 2580}%
\special{pa 3650 2580}%
\special{fp}%
\special{pa 3650 2580}%
\special{pa 3650 2330}%
\special{fp}%
% LINE 1 0 3 0
% 6 2900 2330 2900 2580 2900 2580 3150 2580 3150 2580 3150 2330
% 
\special{pn 13}%
\special{pa 2900 2330}%
\special{pa 2900 2580}%
\special{fp}%
\special{pa 2900 2580}%
\special{pa 3150 2580}%
\special{fp}%
\special{pa 3150 2580}%
\special{pa 3150 2330}%
\special{fp}%
% LINE 1 0 3 0
% 6 4650 1330 4650 1580 4650 1580 4900 1580 4900 1580 4900 1330
% 
\special{pn 13}%
\special{pa 4650 1330}%
\special{pa 4650 1580}%
\special{fp}%
\special{pa 4650 1580}%
\special{pa 4900 1580}%
\special{fp}%
\special{pa 4900 1580}%
\special{pa 4900 1330}%
\special{fp}%
% LINE 1 0 3 0
% 6 4175 1337 4175 1587 4175 1587 4425 1587 4425 1587 4425 1337
% 
\special{pn 13}%
\special{pa 4176 1338}%
\special{pa 4176 1588}%
\special{fp}%
\special{pa 4176 1588}%
\special{pa 4426 1588}%
\special{fp}%
\special{pa 4426 1588}%
\special{pa 4426 1338}%
\special{fp}%
% LINE 1 0 3 0
% 6 3800 1337 3800 1587 3800 1587 4050 1587 4050 1587 4050 1337
% 
\special{pn 13}%
\special{pa 3800 1338}%
\special{pa 3800 1588}%
\special{fp}%
\special{pa 3800 1588}%
\special{pa 4050 1588}%
\special{fp}%
\special{pa 4050 1588}%
\special{pa 4050 1338}%
\special{fp}%
% CIRCLE 1 0 1 0
% 4 4300 1462 4300 1548 4332 1537 4332 1537
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 4300 1462 86 86  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6413 1473 6413 1562 6443 1548 6443 1548
% 
\special{pn 13}%
\special{ar 6414 1474 90 90  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6360 1443 6360 1506 2 0
% $a$
\put(63.6000,-15.0600){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 3913 1462 3913 1548 3943 1537 3943 1537
% 
\special{pn 13}%
\special{ar 3914 1462 86 86  0.0000000 6.2831853}%
% CIRCLE 1 0 1 0
% 4 4782 1462 4782 1548 4813 1537 4813 1537
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 4782 1462 86 86  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 7043 1468 7043 1555 7075 1543 7075 1543
% 
\special{pn 13}%
\special{ar 7044 1468 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6990 1436 6990 1500 2 0
% $a$
\put(69.9000,-15.0000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 5650 2455 5650 2542 5682 2530 5682 2530
% 
\special{pn 13}%
\special{ar 5650 2456 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5596 2425 5596 2486 2 0
% $a$
\put(55.9600,-24.8600){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 5143 2455 5143 2542 5175 2530 5175 2530
% 
\special{pn 13}%
\special{ar 5144 2456 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5090 2425 5090 2486 2 0
% $a$
\put(50.9000,-24.8600){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 1 0
% 4 3018 2462 3018 2548 3050 2537 3050 2537
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 3018 2462 86 86  0.0000000 6.2831853}%
% CIRCLE 1 0 1 0
% 4 3512 2462 3512 2548 3543 2537 3543 2537
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 3512 2462 86 86  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3888 2468 3888 2555 3918 2542 3918 2542
% 
\special{pn 13}%
\special{ar 3888 2468 88 88  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4775 2455 4775 2542 4807 2530 4807 2530
% 
\special{pn 13}%
\special{ar 4776 2456 88 88  0.0000000 6.2831853}%
% VECTOR 1 0 3 0
% 2 2950 1920 7050 1920
% 
\special{pn 13}%
\special{pa 2950 1920}%
\special{pa 7050 1920}%
\special{fp}%
\special{sh 1}%
\special{pa 7050 1920}%
\special{pa 6984 1900}%
\special{pa 6998 1920}%
\special{pa 6984 1940}%
\special{pa 7050 1920}%
\special{fp}%
% STR 2 0 3 0
% 3 3250 1470 3250 1570 2 0
% $\cdots \cdots$
\put(32.5000,-15.7000){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% STR 2 0 3 0
% 3 5400 1460 5400 1560 2 0
% $\cdots \cdots$
\put(54.0000,-15.6000){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% STR 2 0 3 0
% 3 4110 2460 4110 2560 2 0
% $\cdots \cdots$
\put(41.1000,-25.6000){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% STR 2 0 3 0
% 3 6290 2460 6290 2560 2 0
% $\cdots \cdots$
\put(62.9000,-25.6000){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% STR 2 0 3 0
% 3 3360 1150 3360 1250 2 0
% \Large$A$
\put(33.6000,-12.5000){\makebox(0,0)[lb]{\Large$A$}}%
% STR 2 0 3 0
% 3 4440 1170 4440 1270 2 0
% \Large$B$
\put(44.4000,-12.7000){\makebox(0,0)[lb]{\Large$B$}}%
% STR 2 0 3 0
% 3 5540 1170 5540 1270 2 0
% \Large$C$
\put(55.4000,-12.7000){\makebox(0,0)[lb]{\Large$C$}}%
% STR 2 0 3 0
% 3 6690 1200 6690 1300 2 0
% \Large$D$
\put(66.9000,-13.0000){\makebox(0,0)[lb]{\Large$D$}}%
% STR 2 0 3 0
% 3 2200 1560 2200 1660 2 0
% \Large$E$
\put(22.0000,-16.6000){\makebox(0,0)[lb]{\Large$E$}}%
% STR 2 0 3 0
% 3 3190 2730 3190 2830 2 0
% \Large$F$
\put(31.9000,-28.3000){\makebox(0,0)[lb]{\Large$F$}}%
% STR 2 0 3 0
% 3 4220 2730 4220 2830 2 0
% \Large$G$
\put(42.2000,-28.3000){\makebox(0,0)[lb]{\Large$G$}}%
% STR 2 0 3 0
% 3 5300 2740 5300 2840 2 0
% \Large$H$
\put(53.0000,-28.4000){\makebox(0,0)[lb]{\Large$H$}}%
% STR 2 0 3 0
% 3 6560 2750 6560 2850 2 0
% \Large$I$
\put(65.6000,-28.5000){\makebox(0,0)[lb]{\Large$I$}}%
% STR 2 0 3 0
% 3 7760 1540 7760 1640 2 0
% \Large$J$
\put(77.6000,-16.4000){\makebox(0,0)[lb]{\Large$J$}}%
% LINE 1 0 3 0
% 6 2890 3440 2890 3690 2890 3690 3140 3690 3140 3690 3140 3440
% 
\special{pn 13}%
\special{pa 2890 3440}%
\special{pa 2890 3690}%
\special{fp}%
\special{pa 2890 3690}%
\special{pa 3140 3690}%
\special{fp}%
\special{pa 3140 3690}%
\special{pa 3140 3440}%
\special{fp}%
% LINE 1 0 3 0
% 6 4130 3450 4130 3700 4130 3700 4380 3700 4380 3700 4380 3450
% 
\special{pn 13}%
\special{pa 4130 3450}%
\special{pa 4130 3700}%
\special{fp}%
\special{pa 4130 3700}%
\special{pa 4380 3700}%
\special{fp}%
\special{pa 4380 3700}%
\special{pa 4380 3450}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 4250 3570 4250 3657 4280 3644 4280 3644
% 
\special{pn 13}%
\special{ar 4250 3570 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4290 3558 4290 3620 3 0
% $\overline{a}$
\put(42.9000,-36.2000){\makebox(0,0)[rb]{$\overline{a}$}}%
% STR 2 0 3 0
% 3 7750 3650 7750 3750 2 0
% \Large$J$
\put(77.5000,-37.5000){\makebox(0,0)[lb]{\Large$J$}}%
% STR 2 0 3 0
% 3 6550 4860 6550 4960 2 0
% \Large$I$
\put(65.5000,-49.6000){\makebox(0,0)[lb]{\Large$I$}}%
% STR 2 0 3 0
% 3 5290 4850 5290 4950 2 0
% \Large$H$
\put(52.9000,-49.5000){\makebox(0,0)[lb]{\Large$H$}}%
% STR 2 0 3 0
% 3 4210 4840 4210 4940 2 0
% \Large$G$
\put(42.1000,-49.4000){\makebox(0,0)[lb]{\Large$G$}}%
% STR 2 0 3 0
% 3 3180 4840 3180 4940 2 0
% \Large$F$
\put(31.8000,-49.4000){\makebox(0,0)[lb]{\Large$F$}}%
% STR 2 0 3 0
% 3 2190 3670 2190 3770 2 0
% \Large$E$
\put(21.9000,-37.7000){\makebox(0,0)[lb]{\Large$E$}}%
% STR 2 0 3 0
% 3 6680 3310 6680 3410 2 0
% \Large$D$
\put(66.8000,-34.1000){\makebox(0,0)[lb]{\Large$D$}}%
% STR 2 0 3 0
% 3 5530 3280 5530 3380 2 0
% \Large$C$
\put(55.3000,-33.8000){\makebox(0,0)[lb]{\Large$C$}}%
% STR 2 0 3 0
% 3 4430 3280 4430 3380 2 0
% \Large$B$
\put(44.3000,-33.8000){\makebox(0,0)[lb]{\Large$B$}}%
% STR 2 0 3 0
% 3 3350 3260 3350 3360 2 0
% \Large$A$
\put(33.5000,-33.6000){\makebox(0,0)[lb]{\Large$A$}}%
% STR 2 0 3 0
% 3 6280 4570 6280 4670 2 0
% $\cdots \cdots$
\put(62.8000,-46.7000){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% STR 2 0 3 0
% 3 4100 4570 4100 4670 2 0
% $\cdots \cdots$
\put(41.0000,-46.7000){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% STR 2 0 3 0
% 3 5390 3570 5390 3670 2 0
% $\cdots \cdots$
\put(53.9000,-36.7000){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% STR 2 0 3 0
% 3 3210 3573 3210 3673 2 0
% $\cdots \cdots$
\put(32.1000,-36.7300){\makebox(0,0)[lb]{$\cdots \cdots$}}%
% VECTOR 1 0 3 0
% 2 2940 4030 7040 4030
% 
\special{pn 13}%
\special{pa 2940 4030}%
\special{pa 7040 4030}%
\special{fp}%
\special{sh 1}%
\special{pa 7040 4030}%
\special{pa 6974 4010}%
\special{pa 6988 4030}%
\special{pa 6974 4050}%
\special{pa 7040 4030}%
\special{fp}%
% LINE 1 0 3 0
% 6 3765 4440 3765 4690 3765 4690 4015 4690 4015 4690 4015 4440
% 
\special{pn 13}%
\special{pa 3766 4440}%
\special{pa 3766 4690}%
\special{fp}%
\special{pa 3766 4690}%
\special{pa 4016 4690}%
\special{fp}%
\special{pa 4016 4690}%
\special{pa 4016 4440}%
\special{fp}%
% CIRCLE 1 0 1 0
% 4 5640 4540 5640 4626 5671 4615 5671 4615
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 5640 4540 86 86  0.0000000 6.2831853}%
% CIRCLE 1 0 1 0
% 4 5130 4540 5130 4626 5162 4615 5162 4615
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 5130 4540 86 86  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5990 3556 5990 3620 2 0
% $a$
\put(59.9000,-36.2000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 6041 3581 6041 3668 6073 3656 6073 3656
% 
\special{pn 13}%
\special{ar 6042 3582 88 88  0.0000000 6.2831853}%
% CIRCLE 1 0 1 0
% 4 7040 3570 7040 3656 7071 3645 7071 3645
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 7040 3570 86 86  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5090 3547 5090 3610 2 0
% $a$
\put(50.9000,-36.1000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 5141 3570 5141 3659 5171 3645 5171 3645
% 
\special{pn 13}%
\special{ar 5142 3570 90 90  0.0000000 6.2831853}%
% CIRCLE 1 0 1 0
% 4 6420 3570 6420 3656 6452 3645 6452 3645
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 6420 3570 86 86  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 6 3790 3447 3790 3697 3790 3697 4040 3697 4040 3697 4040 3447
% 
\special{pn 13}%
\special{pa 3790 3448}%
\special{pa 3790 3698}%
\special{fp}%
\special{pa 3790 3698}%
\special{pa 4040 3698}%
\special{fp}%
\special{pa 4040 3698}%
\special{pa 4040 3448}%
\special{fp}%
% LINE 1 0 3 0
% 6 2890 4440 2890 4690 2890 4690 3140 4690 3140 4690 3140 4440
% 
\special{pn 13}%
\special{pa 2890 4440}%
\special{pa 2890 4690}%
\special{fp}%
\special{pa 2890 4690}%
\special{pa 3140 4690}%
\special{fp}%
\special{pa 3140 4690}%
\special{pa 3140 4440}%
\special{fp}%
% LINE 1 0 3 0
% 6 3390 4440 3390 4690 3390 4690 3640 4690 3640 4690 3640 4440
% 
\special{pn 13}%
\special{pa 3390 4440}%
\special{pa 3390 4690}%
\special{fp}%
\special{pa 3390 4690}%
\special{pa 3640 4690}%
\special{fp}%
\special{pa 3640 4690}%
\special{pa 3640 4440}%
\special{fp}%
% LINE 1 0 3 0
% 6 4640 4440 4640 4690 4640 4690 4890 4690 4890 4690 4890 4440
% 
\special{pn 13}%
\special{pa 4640 4440}%
\special{pa 4640 4690}%
\special{fp}%
\special{pa 4640 4690}%
\special{pa 4890 4690}%
\special{fp}%
\special{pa 4890 4690}%
\special{pa 4890 4440}%
\special{fp}%
% LINE 1 0 3 0
% 6 5015 3440 5015 3690 5015 3690 5265 3690 5265 3690 5265 3440
% 
\special{pn 13}%
\special{pa 5016 3440}%
\special{pa 5016 3690}%
\special{fp}%
\special{pa 5016 3690}%
\special{pa 5266 3690}%
\special{fp}%
\special{pa 5266 3690}%
\special{pa 5266 3440}%
\special{fp}%
% LINE 1 0 3 0
% 6 5915 3447 5915 3697 5915 3697 6165 3697 6165 3697 6165 3447
% 
\special{pn 13}%
\special{pa 5916 3448}%
\special{pa 5916 3698}%
\special{fp}%
\special{pa 5916 3698}%
\special{pa 6166 3698}%
\special{fp}%
\special{pa 6166 3698}%
\special{pa 6166 3448}%
\special{fp}%
% LINE 1 0 3 0
% 6 6290 3447 6290 3697 6290 3697 6540 3697 6540 3697 6540 3447
% 
\special{pn 13}%
\special{pa 6290 3448}%
\special{pa 6290 3698}%
\special{fp}%
\special{pa 6290 3698}%
\special{pa 6540 3698}%
\special{fp}%
\special{pa 6540 3698}%
\special{pa 6540 3448}%
\special{fp}%
% LINE 1 0 3 0
% 6 6915 3447 6915 3697 6915 3697 7165 3697 7165 3697 7165 3447
% 
\special{pn 13}%
\special{pa 6916 3448}%
\special{pa 6916 3698}%
\special{fp}%
\special{pa 6916 3698}%
\special{pa 7166 3698}%
\special{fp}%
\special{pa 7166 3698}%
\special{pa 7166 3448}%
\special{fp}%
% LINE 1 0 3 0
% 6 5015 4440 5015 4690 5015 4690 5265 4690 5265 4690 5265 4440
% 
\special{pn 13}%
\special{pa 5016 4440}%
\special{pa 5016 4690}%
\special{fp}%
\special{pa 5016 4690}%
\special{pa 5266 4690}%
\special{fp}%
\special{pa 5266 4690}%
\special{pa 5266 4440}%
\special{fp}%
% LINE 1 0 3 0
% 6 5522 4433 5522 4683 5522 4683 5772 4683 5772 4683 5772 4433
% 
\special{pn 13}%
\special{pa 5522 4434}%
\special{pa 5522 4684}%
\special{fp}%
\special{pa 5522 4684}%
\special{pa 5772 4684}%
\special{fp}%
\special{pa 5772 4684}%
\special{pa 5772 4434}%
\special{fp}%
% LINE 1 0 3 0
% 6 5897 4433 5897 4683 5897 4683 6147 4683 6147 4683 6147 4433
% 
\special{pn 13}%
\special{pa 5898 4434}%
\special{pa 5898 4684}%
\special{fp}%
\special{pa 5898 4684}%
\special{pa 6148 4684}%
\special{fp}%
\special{pa 6148 4684}%
\special{pa 6148 4434}%
\special{fp}%
% LINE 1 0 3 0
% 6 6915 4447 6915 4697 6915 4697 7165 4697 7165 4697 7165 4447
% 
\special{pn 13}%
\special{pa 6916 4448}%
\special{pa 6916 4698}%
\special{fp}%
\special{pa 6916 4698}%
\special{pa 7166 4698}%
\special{fp}%
\special{pa 7166 4698}%
\special{pa 7166 4448}%
\special{fp}%
% STR 2 0 3 0
% 3 4440 3580 4440 3680 2 0
% $\cdots$
\put(44.4000,-36.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 6610 3580 6610 3680 2 0
% $\cdots$
\put(66.1000,-36.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 3160 4590 3160 4690 2 0
% $\cdots$
\put(31.6000,-46.9000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 5300 4560 5300 4660 2 0
% $\cdots$
\put(53.0000,-46.6000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 3510 4560 3510 4647 3540 4634 3540 4634
% 
\special{pn 13}%
\special{ar 3510 4560 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3550 4548 3550 4610 3 0
% $\overline{a}$
\put(35.5000,-46.1000){\makebox(0,0)[rb]{$\overline{a}$}}%
% STR 2 0 3 0
% 3 6986 4549 6986 4610 2 0
% $a$
\put(69.8600,-46.1000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 7037 4572 7037 4659 7069 4647 7069 4647
% 
\special{pn 13}%
\special{ar 7038 4572 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5966 4529 5966 4590 2 0
% $a$
\put(59.6600,-45.9000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 6017 4552 6017 4639 6049 4627 6049 4627
% 
\special{pn 13}%
\special{ar 6018 4552 88 88  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3010 4560 3010 4647 3040 4634 3040 4634
% 
\special{pn 13}%
\special{ar 3010 4560 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3050 4548 3050 4610 3 0
% $\overline{a}$
\put(30.5000,-46.1000){\makebox(0,0)[rb]{$\overline{a}$}}%
% LINE 1 0 3 0
% 6 4640 3450 4640 3700 4640 3700 4890 3700 4890 3700 4890 3450
% 
\special{pn 13}%
\special{pa 4640 3450}%
\special{pa 4640 3700}%
\special{fp}%
\special{pa 4640 3700}%
\special{pa 4890 3700}%
\special{fp}%
\special{pa 4890 3700}%
\special{pa 4890 3450}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 4760 3570 4760 3657 4790 3644 4790 3644
% 
\special{pn 13}%
\special{ar 4760 3570 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4800 3558 4800 3620 3 0
% $\overline{a}$
\put(48.0000,-36.2000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 2680 4310 2710 4350 3070 4520 3070 4520
% 
\special{pn 13}%
\special{ar 2680 4310 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1890 4310 1920 4350 2280 4520 2280 4520
% 
\special{pn 13}%
\special{ar 1890 4310 50 50  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1790 3840 1790 4240
% 
\special{pn 13}%
\special{pa 1790 3840}%
\special{pa 1790 4240}%
\special{fp}%
% LINE 1 0 3 0
% 2 2790 4240 2790 3840
% 
\special{pn 13}%
\special{pa 2790 4240}%
\special{pa 2790 3840}%
\special{fp}%
% LINE 1 0 3 0
% 2 1790 4240 2790 4240
% 
\special{pn 13}%
\special{pa 1790 4240}%
\special{pa 2790 4240}%
\special{fp}%
% STR 2 0 3 0
% 3 2230 4090 2230 4190 2 0
% $\cdots$
\put(22.3000,-41.9000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 1880 4140 1880 4227 1910 4214 1910 4214
% 
\special{pn 13}%
\special{ar 1880 4140 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1920 4128 1920 4190 3 0
% $\overline{a}$
\put(19.2000,-41.9000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 2090 4140 2090 4227 2120 4214 2120 4214
% 
\special{pn 13}%
\special{ar 2090 4140 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2130 4128 2130 4190 3 0
% $\overline{a}$
\put(21.3000,-41.9000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 2550 4140 2550 4227 2580 4214 2580 4214
% 
\special{pn 13}%
\special{ar 2550 4140 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2590 4138 2590 4200 3 0
% $\overline{a}$
\put(25.9000,-42.0000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 8220 4270 8250 4310 8610 4480 8610 4480
% 
\special{pn 13}%
\special{ar 8220 4270 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 7430 4270 7460 4310 7820 4480 7820 4480
% 
\special{pn 13}%
\special{ar 7430 4270 50 50  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 7330 3800 7330 4200
% 
\special{pn 13}%
\special{pa 7330 3800}%
\special{pa 7330 4200}%
\special{fp}%
% LINE 1 0 3 0
% 2 8330 4200 8330 3800
% 
\special{pn 13}%
\special{pa 8330 4200}%
\special{pa 8330 3800}%
\special{fp}%
% LINE 1 0 3 0
% 2 7330 4200 8330 4200
% 
\special{pn 13}%
\special{pa 7330 4200}%
\special{pa 8330 4200}%
\special{fp}%
% STR 2 0 3 0
% 3 7770 4050 7770 4150 2 0
% $\cdots$
\put(77.7000,-41.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 7420 4100 7420 4187 7450 4174 7450 4174
% 
\special{pn 13}%
\special{ar 7420 4100 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 7460 4088 7460 4150 3 0
% $\overline{a}$
\put(74.6000,-41.5000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 7630 4100 7630 4187 7660 4174 7660 4174
% 
\special{pn 13}%
\special{ar 7630 4100 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 7670 4088 7670 4150 3 0
% $\overline{a}$
\put(76.7000,-41.5000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 8090 4100 8090 4187 8120 4174 8120 4174
% 
\special{pn 13}%
\special{ar 8090 4100 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 8130 4098 8130 4160 3 0
% $\overline{a}$
\put(81.3000,-41.6000){\makebox(0,0)[rb]{$\overline{a}$}}%
% CIRCLE 1 0 3 0
% 4 2690 2210 2720 2250 3080 2420 3080 2420
% 
\special{pn 13}%
\special{ar 2690 2210 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1900 2210 1930 2250 2290 2420 2290 2420
% 
\special{pn 13}%
\special{ar 1900 2210 50 50  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1800 1740 1800 2140
% 
\special{pn 13}%
\special{pa 1800 1740}%
\special{pa 1800 2140}%
\special{fp}%
% LINE 1 0 3 0
% 2 2800 2140 2800 1740
% 
\special{pn 13}%
\special{pa 2800 2140}%
\special{pa 2800 1740}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 2140 2800 2140
% 
\special{pn 13}%
\special{pa 1800 2140}%
\special{pa 2800 2140}%
\special{fp}%
% STR 2 0 3 0
% 3 2240 1990 2240 2090 2 0
% $\cdots$
\put(22.4000,-20.9000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 1890 2040 1890 2127 1920 2114 1920 2114
% 
\special{pn 13}%
\special{ar 1890 2040 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1930 2028 1930 2090 3 0
% $a$
\put(19.3000,-20.9000){\makebox(0,0)[rb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 2100 2040 2100 2127 2130 2114 2130 2114
% 
\special{pn 13}%
\special{ar 2100 2040 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2140 2028 2140 2090 3 0
% $a$
\put(21.4000,-20.9000){\makebox(0,0)[rb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 2560 2040 2560 2127 2590 2114 2590 2114
% 
\special{pn 13}%
\special{ar 2560 2040 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2600 2038 2600 2100 3 0
% $a$
\put(26.0000,-21.0000){\makebox(0,0)[rb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 8210 2210 8240 2250 8600 2420 8600 2420
% 
\special{pn 13}%
\special{ar 8210 2210 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 7420 2210 7450 2250 7810 2420 7810 2420
% 
\special{pn 13}%
\special{ar 7420 2210 50 50  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 7320 1740 7320 2140
% 
\special{pn 13}%
\special{pa 7320 1740}%
\special{pa 7320 2140}%
\special{fp}%
% LINE 1 0 3 0
% 2 8320 2140 8320 1740
% 
\special{pn 13}%
\special{pa 8320 2140}%
\special{pa 8320 1740}%
\special{fp}%
% LINE 1 0 3 0
% 2 7320 2140 8320 2140
% 
\special{pn 13}%
\special{pa 7320 2140}%
\special{pa 8320 2140}%
\special{fp}%
% STR 2 0 3 0
% 3 7760 1990 7760 2090 2 0
% $\cdots$
\put(77.6000,-20.9000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 7410 2040 7410 2127 7440 2114 7440 2114
% 
\special{pn 13}%
\special{ar 7410 2040 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 7450 2028 7450 2090 3 0
% $a$
\put(74.5000,-20.9000){\makebox(0,0)[rb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 7620 2040 7620 2127 7650 2114 7650 2114
% 
\special{pn 13}%
\special{ar 7620 2040 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 7660 2028 7660 2090 3 0
% $a$
\put(76.6000,-20.9000){\makebox(0,0)[rb]{$a$}}%
% CIRCLE 1 0 3 0
% 4 8080 2040 8080 2127 8110 2114 8110 2114
% 
\special{pn 13}%
\special{ar 8080 2040 88 88  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 8120 2038 8120 2100 3 0
% $a$
\put(81.2000,-21.0000){\makebox(0,0)[rb]{$a$}}%
\end{picture}
